Permutation-equivariant quantum K-theory of Fermat singularities

We compute the genus-0 permutation-equivariant quantum K-theory of Fermat singularities, in parallel with the Givental-Lee theory for projective varieties. We extend Givental-Tonita's formalism of adelic Lagrangian cones to the singularity theory, and we obtain explicit $I$-functions for the invariants, which satisfy the same $q$-difference equation as Givental's $I$-function of the associated hypersurface. This can be regarded as an extension of the Landau-Ginzburg/Calabi-Yau correspondence, although a discrepancy between the two sides sides emerges in K-theory. In the case of the quintic threefold, both generating functions satisfy a $q$-difference equation of degree $25$; the hypersurface $I$-function only spans a $5$-dimensional subspace of solutions, while the singularity $I$-function spans the full space of solutions.

==> Head.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate (a) at (-0.3,-0.3); % origine des courbes
\coordinate (b) at (0.8,1.3);  % fin des courbes
\newcommand{\courbe}[1]{\draw[shift={#1}](-0.3,-0.3) ..controls +(-0.2,0.5) and +(-0.2,-0.2).. (0.8,1.3);
\draw[->, shift={#1}] (0.7,1) arc (0:340:0.2);}
\newcommand{\ligne}[1]{\draw[shift={#1}](0,-0.1) -- (0,1);}
\newcommand{\trait}[1]{\draw[shift={#1}](0,-0.1) -- (0,0.1);}

\draw[line width=0.3mm] (-0.5,0) -- (7.5,0); % ligne horizontale
\draw (0,-0.1) -- (0,0.1);
\courbe{(2,0)}
\courbe{(1,0)}
\courbe{(4,0)}
\trait{(5,0)}
\trait{(7,0)}


\draw (0,0) node[below]{$x_0$};
\draw (1,0) node[below]{$x_1$};
\draw (2,0) node[below]{$x_2$};
\draw (3,0) node[below]{$\hdots$};
\draw (4,0) node[below]{$x_N$};
\draw (5,0) node[below]{$x_{N+1}$};
\draw (6,0) node[below]{$\hdots$};
\draw (7,0) node[below]{$x_{N+n}$};

%légende
\coordinate (origine) at (4,2);
\draw (8,0) node{Head};
\newcommand{\fleche}[1]{\draw[->] (origine) -- #1;}
\fleche{(2,1.5)}
\fleche{(3,1.5)}
\fleche{(4.5,1.5)}
\draw (origine) node[above]{Arms};


\end{tikzpicture}


==> spine.tex <==

\begin{tikzpicture}[scale=1.5]
\newcommand{\trait}[1]{\draw[shift={#1}] (0,-0.1) -- (0,0.1);}
\newcommand{\traith}[1]{\draw[shift={#1}] (-0.1,0) -- (0.1,0);}
\coordinate (xi) at (-2,-0.6);
\coordinate (xhi) at (-2,0.6);
	\draw[thick,color=red] (-3,0) to[bend left=30] (1,0);
	\draw[thick,color=red] (-3,0) to[bend right=30] (1,0);

	\draw (-3,-0.1) node[below]{$x_{0}$};
	\trait{(-3,0)}
	
	% marked points
	\trait{(-2,0.45)}
	\trait{(-2,-0.45)}
	\draw (xi) node[below]{$x_{i}$};
	\draw (xhi) node[above]{$g(x_{i})$};

	%tail
	\draw[thick] (1,0) to[out=-15, in=150] (2.5,0);


	%leg
	\draw[thick] (0,0.3) to[bend left=30] (0.7,2);
	\draw[thick] (0,-0.3) to[bend right=30] (0.7,-2);
	\traith{(0.2,1.45)}
	\traith{(0.2,-1.45)}
	\draw (0.1,-1.5) node[left]{$x_{j}$};
	\draw (0.1,1.5) node[left]{$g(x_{j})$};

%legende 
	\coordinate (legendetail) at (2,0.7);
	\draw (legendetail) node[above]{\textrm{Tail}};
	\draw[->] (legendetail) to (2,0.2);
	
	\coordinate (legendeleg) at (1.3,1.3);
	\draw (legendeleg) node[right]{\textrm{Leg}};
	\draw[->] (legendeleg) to (0.5,1);
	\draw[->] (legendeleg) to (0.5,-1);


	\coordinate (legendespine) at (-3,-1);
	\draw (legendespine) node[left]{\textrm{Spine}};
	\draw[->] (legendespine) to ++(0.5,0.5);
	\draw[dotted,->] (xi)+(0.1,0.2) to[bend right=40] (-1.9,0.4);
	\draw[dotted,->] (xhi)+(-0.1,-0.2) to[bend right=40] (-2.1,-0.5);
	\draw (-2,0) node{$g$};
\end{tikzpicture}

